Data-centric Dynamic Partial Order Reduction

We present a new dynamic partial-order reduction method for stateless model checking of concurrent programs. A common approach for exploring program behaviors relies on enumerating the traces of the program, without storing the visited states (aka stateless exploration). As the number of distinct traces grows exponentially, dynamic partial-order reduction (DPOR) techniques have been successfully used to partition the space of traces into equivalence classes (Mazurkiewicz partitioning), with the goal of exploring only few representative traces from each class. We introduce a new equivalence on traces under sequential consistency semantics, which we call the observation equivalence. Two traces are observationally equivalent if every read event observes the same write event in both traces. While the traditional Mazurkiewicz equivalence is control-centric, our new definition is data-centric. We show that our observation equivalence is coarser than the Mazurkiewicz equivalence, and in many cases even exponentially coarser. We devise a DPOR exploration of the trace space, called data-centric DPOR, based on the observation equivalence. For acyclic architectures, our algorithm is guaranteed to explore exactly one representative trace from each observation class, while spending polynomial time per class. Hence, our algorithm is optimal wrt the observation equivalence, and in several cases explores exponentially fewer traces than any enumerative method based on the Mazurkiewicz equivalence. For cyclic architectures, we consider an equivalence between traces which is finer than the observation equivalence; but coarser than the Mazurkiewicz equivalence, and in some cases is exponentially coarser. Our data-centric DPOR algorithm remains optimal under this trace equivalence.

==> fig_cfg_universe.tex <==
\begin{figure}
\newcommand{\distone}{1cm}
\footnotesize
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=\distone,
                    semithick,scale=1 ]
      
\tikzstyle{every state}=[fill=white,draw=black,text=black,font=\small, thick, inner sep=0.05cm, minimum size=0.4cm]
\tikzstyle{invis}=[fill=white,draw=white,text=white,font=\small , inner sep=-0.05cm]
\def\ystep{-0.8}
\def\xbias{5.5}

\node[] at (1,0.9) {$\Locals_i=\{v_1,\dots,v_{n_i}\}$};
\node[] at (3,0.9) {$g\in\Globals$};
\node[] at (4.2,0.9) {$l\in\Locks$};

\node[state] (v1) at (0,0*\ystep) {$x$};
\node[state] (v2) at (3,0*\ystep)  {$y$};
\draw[thick] (v1) to node[above]{$\Event: v\gets \mathsf{read}~g$} (v2);
\node[] at (\xbias, 0*\ystep) {\normalsize $\Event \in \SysReads$};

\node[state] (v3) at (0,1*\ystep) {$x$};
\node[state] (v4) at (4.3,1*\ystep)  {$y$};
\draw[thick] (v3) to node[above]{$\Event: g\gets \mathsf{write}~f(v_1,\dots,v_{n_i})$} (v4);
\node[] at (\xbias, 1*\ystep) {\normalsize $\Event \in \SysWrites$};

\node[state] (v5) at (0, 2*\ystep) {$x$};
\node[state] (v6) at (2.5, 2*\ystep) {$y$};
\draw[thick] (v5) to node[above]{$\Event: \mathsf{acquire~} l$} (v6);
\node[] at (\xbias, 2*\ystep) {\normalsize $\Event \in \SysAcquires$};


\node[state] (v7) at (0, 3*\ystep) {$x$};
\node[state] (v8) at (2.5, 3*\ystep) {$y$};
\draw[thick] (v7) to node[above]{$\Event: \mathsf{release~} l$} (v8);
\node[] at (\xbias, 3*\ystep) {\normalsize $\Event \in \SysReleases$};

\node[state] (v9) at (0, 4.5*\ystep) {$x$};
\node[state] (v10) at (3.5, 4*\ystep) {$y$};
\node[state] (v11) at (3.5, 5*\ystep) {$z$};
\draw[thick] (v9) to node[above=0.2]{$\Event_1: b_1(v_1,\dots,v_{n_i})$} (v10);
\draw[thick] (v9) to node[below=0.2]{$\Event_m: b_m(v_1,\dots, v_{n_i})$} (v11);
\node[] (d) at (3.5, 4.4*\ystep) {$\vdots$};

%\path (v1) edge (v8)
%(v8) edge[bend left=50] (v7)
%(v9) edge (v8) edge (v1) edge (v4) edge (v10)
%(v2) edge (v3) edge (v8)
%(v10) edge (v2)
%(v3) edge (v10)
%(v6) edge (v9) edge (v4)
%(v7) edge (v5) edge (v6)
%(v5) edge[bend left=50] (v6);

\end{tikzpicture}
\caption{The control-flow graph $\CFG_i$ is a sequential composition of 
these five atomic graphs.}
\label{fig:cfg_universe}
\end{figure}

==> fig_cyclic_star.tex <==
\begin{figure}
\newcommand{\distone}{1cm}
\small
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=\distone,
                    semithick,scale=1 ]
      
\tikzstyle{every state}=[fill=white,draw=black,text=black,font=\small, thick, inner sep=-1cm, minimum size=0.15cm]
\tikzstyle{invis}=[fill=white,draw=white,text=white,font=\small , inner sep=-0.05cm]

\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\ystep}{1.2}
\newcommand{\xstep}{1.2}


\node[circle, draw=black, very thick, minimum size=0.05mm, inner sep=2] (p1) at (\xdisposition + 0 * \xstep, \ydisposition + 0 * \ystep) {$\Process_1$};
\node[circle, draw=black, very thick, minimum size=0.05mm, inner sep=2]  (p2) at (\xdisposition + 1 * \xstep, \ydisposition + 0 * \ystep) {$\Process_2$};
\node[circle, draw=black, very thick, minimum size=0.05mm, inner sep=2] (p3) at (\xdisposition + 1 * \xstep, \ydisposition + -1 * \ystep) {$\Process_3$};
\node[circle, draw=black, very thick, minimum size=0.05mm, inner sep=2] (p4) at (\xdisposition + 0 * \xstep, \ydisposition + -1 * \ystep) {$\Process_4$};

\draw[-, very thick] (p1) to (p2);
\draw[-, very thick] (p1) to (p3);
\draw[-, very thick] (p1) to (p4);
\draw[-, very thick] (p2) to (p3);
\draw[-, very thick] (p2) to (p4);
\draw[-, very thick] (p3) to (p4);


\node[] at (4,-0.8) {\Huge$\rightarrow$};

\renewcommand{\xdisposition}{8}

\node[circle, draw=black, very thick, minimum size=0.05mm, inner sep=2] (q1) at (\xdisposition + 0 * \xstep, \ydisposition + 0 * \ystep) {$\Process_1$};
\node[circle, draw=black, very thick, minimum size=0.05mm, inner sep=2]  (q2) at (\xdisposition + 0 * \xstep, \ydisposition - 1 * \ystep) {$\Process_2$};
\node[circle, draw=black, very thick, minimum size=0.05mm, inner sep=2] (q3) at (\xdisposition -1 * \xstep, \ydisposition + -1 * \ystep) {$\Process_3$};
\node[circle, draw=black, very thick, minimum size=0.05mm, inner sep=2] (q4) at (\xdisposition + 1 * \xstep, \ydisposition + -1 * \ystep) {$\Process_4$};


\draw[-, very thick] (q1) to (q2);
\draw[-, very thick] (q1) to (q3);
\draw[-, very thick] (q1) to (q4);

\draw[-,  thick, dashed] (q2) to (q3);
\draw[-,  thick, dashed] (q2) to (q4);
\draw[-,  thick, bend right=30, dashed] (q3) to (q4);

\end{tikzpicture}
\caption{Converting a cyclic architecture to a star architecture which is acyclic.
On the star, solid edges correspond to observation equivalence interleavings, and dashed edges correspond to Mazurkiewicz equivalence interleavings.}
\label{fig:clyclic_star}
\end{figure}

==> fig_m_vs_obs.tex <==
\begin{figure*}[h]
\removelatexerror
\footnotesize
\centering
\newcommand{\distone}{1cm}
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=\distone,
                    semithick,scale=1 ]
      
\tikzstyle{every state}=[fill=white,draw=black,text=black,font=\small, thick, rectangle, inner sep=0.05cm, minimum size=0.4cm]
\tikzstyle{invis}=[fill=white,draw=white,text=white,font=\small , inner sep=-0.05cm]
\tikzstyle{dashed}=                  [dash pattern=on 6pt off 2pt]

\def\xdisp{-3}
\def\ystep{0.9}
\node[state, circle] (v1) at (0+\xdisp,3.6-0*\ystep) {$x_1$};
\node[state, circle] (v2) at (0+\xdisp,3.6-1*\ystep) {$x_2$};
\node[state, circle] (v3) at (0+\xdisp,3.6-2*\ystep) {$x_3$};
\node[state, circle] (v4) at (0+\xdisp,3.6-3*\ystep) {$x_4$};
\node[state, circle] (v5) at (0+\xdisp,3.6-5*\ystep) {$x_6$};
\node[state, circle] (v6) at (0+\xdisp,3.6-4*\ystep) {$x_5$};
\node[state, circle] (v7) at (0+\xdisp,3.6-6*\ystep) {$x_7$};
\draw[thick] (v1) to node[right=0.2, pos=0.4]{$\Event_1: \mathsf{acquire}~l$} (v2);
\draw[thick] (v2) to node[right=0.2, pos=0.4]{$\Event_2: v\gets \mathsf{read}~\mathsf{balance}$} (v3);
\draw[thick] (v3) to node[right=0.2,pos=0.4]{$\Event_3: b(v, \mathsf{amount})$} (v4);
\draw[thick] (v4) to node[right=0.2,pos=0.4]{$\Event_4: \mathsf{balance}\gets \mathsf{write}~f(v,\mathsf{amount},\mathsf{success})$} (v6);
\draw[thick] (v6) to node[right=0.2, pos=0.4]{$\Event_5: \mathsf{release}~l$} (v5);
\draw[thick] (v5) to node[right=0.2, pos=0.4]{$\Event_6: v\gets \mathsf{read}~\mathsf{balance}$} (v7);


\def\xdisp{3}
\def\ystep{0.8}
\def\bend{20}

\node[] at (0+\xdisp,2+0.75*\ystep) {\large $\Process_1$};
\node[state] (v1) at (0+\xdisp,2-0*\ystep) {$\Event_1$};
\node[state] (v2) at (0+\xdisp,2-1*\ystep) {$\Event_2$};
\node[state] (v3) at (0+\xdisp,2-2*\ystep) {$\Event_3$};
\node[state] (v4) at (0+\xdisp, 2-3*\ystep) {$\Event_4$};
\node[state] (v5) at (0+\xdisp,2-4*\ystep) {$\Event_5$};
\node[state] (v6) at (0+\xdisp,2-5*\ystep) {$\Event_6$};
\draw[thick, ] (v1) to (v2);
\draw[thick, ] (v2) to (v3);
\draw[thick, ] (v3) to (v4);
\draw[thick, ] (v4) to (v5);
\draw[thick, ] (v5) to (v6);


\def\xdisp{6}
\node[] at (0+\xdisp,2+0.75*\ystep) {\normalsize $\Process_2$};
\node[state] (u1) at (0+\xdisp,2-0*\ystep) {$\Event_1$};
\node[state] (u2) at (0+\xdisp,2-1*\ystep) {$\Event_2$};
\node[state] (u3) at (0+\xdisp,2-2*\ystep) {$\Event_3$};
\node[state] (u4) at (0+\xdisp, 2-3*\ystep) {$\Event_4$};
\node[state] (u5) at (0+\xdisp,2-4*\ystep) {$\Event_5$};
\node[state] (u6) at (0+\xdisp,2-5*\ystep) {$\Event_6$};
\draw[thick, ] (u1) to (u2);
\draw[thick, ] (u2) to (u3);
\draw[thick, ] (u3) to (u4);
\draw[thick, ] (u4) to (u5);
\draw[thick, ] (u5) to (u6);



\def\xdisp{4.5}

\node[] at (0+\xdisp,2+2.7*\ystep) {\normalsize Mazurkiewizc-based};
\node[state, minimum width=2.5cm] (x1) at (0+\xdisp,2+1*\ystep) {$\Event'_2: \mathsf{balance}\gets 4$};
\node[state, minimum width=2.5cm] (x2) at (0+\xdisp,2+2*\ystep) {$\Event'_1: \mathsf{release}~l$};

\begin{scope}[on background layer]
\draw[thick, ] (x2) to (x1);
\draw[thick,] (x1) to  (v1);
\draw[thick,] (x1) to  (u1);
\end{scope}

\draw[thick, dashed, bend right=\bend ] (v4) to (u4);
\draw[thick, dashed, bend right=\bend] (u4) to (v4);

%\draw[thick, dashed, bend right=\bend ] (v5) to (u5);
%\draw[thick, dashed, bend right=\bend] (u5) to (v5);

\draw[thick, dashed, bend right=\bend ] (v4) to (u2);
\draw[thick, dashed, bend left=\bend] (u4) to (v2);
\draw[thick, dashed, bend left=\bend ] (v2) to (u4);
\draw[thick, dashed, bend right=\bend] (u2) to (v4);

\draw[thick, dashed, bend right=\bend ] (v4) to (u6);
\draw[thick, dashed, bend left=\bend] (u4) to (v6);
\draw[thick, dashed, bend left=\bend ] (v6) to (u4);
\draw[thick, dashed, bend right=\bend] (u6) to (v4);

%\draw[thick, dashed, bend right=\bend ] (v5) to (u1);
%\draw[thick, dashed, bend left=\bend] (u5) to (v1);
%\draw[thick, dashed, bend left=\bend ] (v1) to (u5);
%\draw[thick, dashed, bend right=\bend] (u1) to (v5);



\def\xdisp{7}

\def\bend{20}

\node[] at (0+\xdisp,2+0.75*\ystep) {\large $\Process_1$};
\node[state] (a1) at (0+\xdisp,2-0*\ystep) {$\Event_1$};
\node[state] (a2) at (0+\xdisp,2-1*\ystep) {$\Event_2$};
\node[state] (a3) at (0+\xdisp,2-2*\ystep) {$\Event_3$};
\node[state] (a4) at (0+\xdisp, 2-3*\ystep) {$\Event_4$};
\node[state] (a5) at (0+\xdisp,2-4*\ystep) {$\Event_5$};
\node[state] (a6) at (0+\xdisp,2-5*\ystep) {$\Event_6$};
\draw[thick, ] (a1) to (a2);
\draw[thick, ] (a2) to (a3);
\draw[thick, ] (a3) to (a4);
\draw[thick, ] (a4) to (a5);
\draw[thick, ] (a5) to (a6);


\def\xdisp{10}

\node[] at (0+\xdisp,2+0.75*\ystep) {\large $\Process_2$};
\node[state] (b1) at (0+\xdisp,2-0*\ystep) {$\Event_1$};
\node[state] (b2) at (0+\xdisp,2-1*\ystep) {$\Event_2$};
\node[state] (b3) at (0+\xdisp,2-2*\ystep) {$\Event_3$};
\node[state] (b4) at (0+\xdisp, 2-3*\ystep) {$\Event_4$};
\node[state] (b5) at (0+\xdisp,2-4*\ystep) {$\Event_5$};
\node[state] (b6) at (0+\xdisp,2-5*\ystep) {$\Event_6$};
\draw[thick, ] (b1) to (b2);
\draw[thick, ] (b2) to (b3);
\draw[thick, ] (b3) to (b4);
\draw[thick, ] (b4) to (b5);
\draw[thick, ] (b5) to (b6);



\def\xdisp{8.5}

\node[] at (0+\xdisp,2+2.7*\ystep) {\normalsize Observation-based};
\node[state, minimum width=2.5cm] (y1) at (0+\xdisp,2+1*\ystep) {$\Event'_2: \mathsf{balance}\gets 4$};
\node[state, minimum width=2.5cm] (y2) at (0+\xdisp,2+2*\ystep) {$\Event'_1: \mathsf{release}~l$};


\def\bend{40}
\begin{scope}[on background layer]
\draw[thick, ] (y2) to (y1);
\draw[thick,] (y1) to  (a1);
\draw[thick,] (y1) to  (b1);
\draw[thick, <-, dashed, bend left=\bend] (y1) to (a2);
\draw[thick, <-,dashed, bend right=\bend] (y1) to (b2);
%\draw[thick, <-,dashed, bend left=\bend] (y2) to (a1);
%\draw[thick, <-,dashed, bend right=\bend] (y2) to (b1);
%\draw[thick, <-,dashed, bend left=10] (y1) to (a6);
%\draw[thick, <-,dashed, bend right=10] (y1) to (b6);
%\draw[thick, <-,dashed, ] (a5) to (b1);
%\draw[thick, <-,dashed, ] (b5) to (a1);
\draw[thick, <-,dashed, ] (a4) to (b2);
\draw[thick, <-,dashed, ] (b4) to (a2);
\draw[thick, <-,dashed, ] (a4) to (b6);
\draw[thick, <-,dashed, ] (b4) to (a6);
\draw[thick, <-,dashed, bend left=\bend] (a4) to (a6);
\draw[thick, <-,dashed, bend right=\bend] (b4) to (b6);
\end{scope}

\end{tikzpicture}
\caption{
Trace exploration on the system of \cref{fig:model_example} with two processes, where initially $\mathsf{balance}\gets 4$ and both withdrawals succeed.
}
\label{fig:m_vs_obs}
\end{figure*}




==> fig_mcr_comparison.tex <==
\begin{figure}[!h]
\begin{subfigure}[b]{.48\textwidth}
\centering
\begin{subfigure}[t]{0.10\textwidth}
\begin{align*}
\text{Process}&~\Process_1:\\
\hline\\[-1em]
1.&~\mathsf{write}~y\\
2.&~\mathsf{read}~x\\
\end{align*}
\end{subfigure}
\quad
\begin{subfigure}[t]{0.10\textwidth}
\begin{align*}
\text{Process}&~\Process_2:\\
\hline\\[-1em]
1.&~\mathsf{write}~x\\
2.&~\mathsf{read}~y\\
\end{align*}
\end{subfigure}
\caption{}\label{subfig:mcr_processes}
\end{subfigure}
\begin{subfigure}[b]{.48\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=4mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=5mm, draw=black!100, fill=white!100, very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]

\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1}
\newcommand{\ystep}{0.9}

\node[node1] (t0) at (\xdisposition  + 0 * \xstep, \ydisposition + 0*\ystep ){$a$};
\node[node1] (tx) at (\xdisposition  + -1 * \xstep, \ydisposition + -1*\ystep ){$b$};
\node[node1] (ty) at (\xdisposition  + 1 * \xstep, \ydisposition + -1*\ystep ){$c$};
\node[node1] (txy) at (\xdisposition  + -1 * \xstep, \ydisposition + -2*\ystep ){$d$};
\node[node1] (tyx) at (\xdisposition  + 1 * \xstep, \ydisposition + -2*\ystep ){$e$};

\draw[->, very thick] (t0) to node[left, label={[yshift=-6, xshift=-15]$\Read_x^1\to \Write_x^2$}]{} (tx);
\draw[->, very thick] (t0) to node[right, label={[yshift=-6, xshift=15]$\Read_y^2\to \Write_y^1$}]{} (ty);
\draw[->, very thick] (tx) to node[left]{$\Read_y^2\to \Write_y^1$} (txy);
\draw[->, very thick] (ty) to node[right]{$\Read_x^1\to \Write_x^2$} (tyx);

\end{tikzpicture}
\caption{}\label{subfig:mcr_recursion}
\end{subfigure}
\caption{A simple concurrent system of two processes, and the corresponding MCR exploration.}\label{fig:mcr_comparison}
\end{figure}


==> fig_model_example.tex <==
\begin{figure*}[h]
\removelatexerror
\centering
\footnotesize
\newcommand{\distone}{1cm}
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=\distone,
                    semithick,scale=1 ]
      
\tikzstyle{every state}=[fill=white,draw=black,text=black,font=\small, thick, inner sep=0.05cm, minimum size=0.4cm]
\tikzstyle{invis}=[fill=white,draw=white,text=white,font=\small , inner sep=-0.05cm]

\node[text width=5.5cm] at (-2,-0.35){%
\begin{algorithm}[H]
\SetKwInOut{Globals}{Globals}
\SetKwInOut{Locals}{Locals}
\setcounter{algocf}{-1}
\renewcommand{\thealgocf}{}
\SetAlgorithmName{Method}{method}
\SetAlgoNoLine
\DontPrintSemicolon
%\setstretch{1.05}
\caption{$\mathit{bool}~\Withdraw(\mathit{int}~\mathsf{amount})$}\label{algo:withdraw}
\Globals{$\mathit{int}~\mathsf{balance},~\mathit{lock}~l$}
\Locals{$\mathit{bool}~\mathsf{success},~\mathit{int}~v$}
%\BlankLine
\tcp{1. Try withdraw}
$\mathsf{success}\gets \False$\\
$\mathsf{acquire}(l)$\\
$v\gets \mathsf{balance}$\\
\uIf{$v-\mathsf{amount}\geq 0$}{
$\mathsf{balance}\gets v - \mathsf{amount}$\\
$\mathsf{success}\gets \True$
}
$\mathsf{release}(l)$\\
$\mathsf{print}(\mathsf{success})$\\
\tcp{2. Print balance}
$v\gets \mathsf{balance}$\\
$\mathsf{print}(v)$
\end{algorithm}
};

\def\xdisp{2}
\def\ystep{0.9}
\node[state] (v1) at (0+\xdisp,2-0*\ystep) {$x_1$};
\node[state] (v2) at (0+\xdisp,2-1*\ystep) {$x_2$};
\node[state] (v3) at (0+\xdisp,2-2*\ystep) {$x_3$};
\node[state] (v4) at (3.5+\xdisp, 2-2.5*\ystep) {$x_4$};
\node[state] (v5) at (0+\xdisp, 2-3*\ystep) {$x_5$};
\node[state] (v6) at (0+\xdisp, 2-4*\ystep) {$x_6$};
\node[state] (v7) at (0+\xdisp, 2-5*\ystep) {$x_7$};
\draw[thick] (v1) to node[right=0.2, pos=0.4]{$\Event_1: \mathsf{acquire}~l$} (v2);
\draw[thick] (v2) to node[right=0.2, pos=0.4]{$\Event_2: v\gets \mathsf{read}~\mathsf{balance}$} (v3);
\draw[thick, bend left=10] (v3) to node[above=0.2,pos=0.9]{$\Event_3: b(v, \mathsf{amount})$} (v4);
\draw[thick, bend left=10] (v4) to node[right=0.2,pos=0.5]{$\Event_4: \mathsf{balance}\gets \mathsf{write}~f(v,\mathsf{amount},\mathsf{success})$} (v5);
\draw[thick] (v5) to node[right=0.2, pos=0.4]{$\Event_5: \mathsf{release}~l$} (v6);
\draw[thick] (v3) to node[right=0.2]{$\Event_7: \neg b(v, \mathsf{amount})$} (v5);
\draw[thick] (v6) to node[right=0.2, pos=0.4]{$\Event_6: v\gets \mathsf{read}~\mathsf{balance}$} (v7);

\node[text width=2.8cm] at (6+\xdisp, 1.6) {\normalsize $\SysEvents_i=\{\Event_1,\dots,\Event_7\}$\\ $\SysReads_i=\{\Event_1, \Event_2, \Event_6\}$\\ $\SysWrites_i=\{\Event_4, \Event_5\}$\\ $\SysAcquires_i=\{e_1\}$\\ $\SysReleases_i=\{e_5\}$};

\end{tikzpicture}
\caption{\textit{(Left)}:~A method $\Withdraw$ executed whenever some $\mathsf{amount}$ is to be extracted from the $\mathsf{balance}$ of a bank account. \\
\textit{(Right)}:~Representation of $\Withdraw$ in our concurrent model.
The root node is $x_1$. The program structure orders $\PS(\Event_2, \Event_4)$.
We have $\Location(\Event_1)=\Location(\Event_5)$ and $\Location(\Event_2)=\Location(\Event_4)=\Location(\Event_6)$.
}
\label{fig:model_example}
\end{figure*}



==> fig_mutations.tex <==
\begin{figure}[h]
\removelatexerror
\centering
\newcommand{\distone}{1cm}
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=\distone,
                    semithick,scale=1 ]
      
\tikzstyle{every state}=[fill=white,draw=white,text=black,font=\small, thick, rectangle, inner sep=0.05cm, minimum size=0.4cm]
\tikzstyle{invis}=[fill=white,draw=white,text=white,font=\small , inner sep=-0.05cm]
\tikzstyle{dashed}=                  [dash pattern=on 6pt off 2pt]

\def\xdisp{3}
\def\ydisp{-2}
\def\xtextdisp{0.5}


\draw[ultra thick, -] (0,0) to  (0,-2);
\draw[ultra thick, -] (\xdisp,0) to  (\xdisp, \ydisp);

\node[rectangle, draw=black, fill=black, minimum width=0.22cm, minimum height=0.02cm, inner sep=-0.05cm] (r1) at (0,-0.5) {};
\node[] (rt1) at (0+\xtextdisp,-0.5) {$\Read$};

\node[rectangle, draw=black, fill=black, minimum width=0.22cm, minimum height=0.02cm, inner sep=-0.05cm] (w1) at (0,-1.4) {};
\node[] (wt1) at (0+\xtextdisp,-1.4) {$\Write$};

\draw[thick, ->, bend right=50] (r1) to (0,-1.7);

\node[] at (0, 0.3) {\large $\Trace$};
\node[] at (\xdisp, 0.3) {\large $\Trace$};
\node[] at (-1.5, -1) {$\Read \not \in \APast_\Trace(\Write)$};


\node[rectangle, draw=black, fill=black, minimum width=0.22cm, minimum height=0.02cm, inner sep=-0.05cm] (r2) at (\xdisp,-1.6) {};
\node[] (rt2) at (\xdisp-\xtextdisp,-1.6) {$\Read$};

\node[rectangle, draw=black, fill=black, minimum width=0.22cm, minimum height=0.02cm, inner sep=-0.05cm] (wp2) at (\xdisp,-1) {};
\node[] (wpt2) at (\xdisp-\xtextdisp,-1) {$\Write'$};

\node[rectangle, draw=black, fill=black, minimum width=0.22cm, minimum height=0.02cm, inner sep=-0.05cm] (w2) at (\xdisp,-0.4) {};
\node[] (wt2) at (\xdisp-\xtextdisp,-0.4) {$\Write$};

\node[] at (\xdisp+1.5, -0.7) {$\Write \not \in \APast_\Trace(\Write')$};
\node[] at (\xdisp+1.5, -1.05) {or};
\node[] at (\xdisp+1.5, -1.4) {$\Write' \not \in \APast_\Trace(\Read)$};

\draw[thick, ->, bend left=50] (wp2) to (\xdisp,-1.9);
\draw[thick, ->, bend right=50] (wp2) to (\xdisp,-0.1);

\end{tikzpicture}
\caption{The two cases for attempting a mutation $\Read\to \Write$ in trace $\Trace$, where $\Write\neq \Obs_{\Trace}(\Read)$.
The side conditions are necessary for the mutation to succeed. On the left, the condition is also sufficient, and $\Read$ is simply pushed right after $\Write$ in $\Trace$.
On the right, $\Write'$ will be pushed either before $\Write$ or after $\Read$.}
\label{fig:mutations}
\end{figure}




==> fig_reduction.tex <==
\begin{figure}[!t]
\removelatexerror
\centering
\newcommand{\distone}{1cm}
\footnotesize
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=-2pt,shorten <=-2pt,auto,node distance=\distone,
                    semithick,scale=1 ]
      
\tikzstyle{every state}=[fill=white,draw=white,text=black,font=\small, thick, rectangle, inner sep=0.05cm, minimum size=0.4cm]
\tikzstyle{invis}=[fill=white,draw=white,text=white,font=\small , inner sep=-0.05cm]
\tikzstyle{dashed}=                  [dash pattern=on 6pt off 2pt]

\def\xstep{3}
%\def\ydispl{-1.2}
%\def\ydispg{-2.6}
%\def\bendone{20}
%\def\bendtwo{30}
\def\ydispl{-1}
\def\ydispg{-2.3}
\def\bendone{20}
\def\bendtwo{30}

\node[state, circle] (wC1) at (0*\xstep,0*\ydispg + 0*\ydispl) {$\Write^C_1$};
\node[state, circle] (rC1) at (0*\xstep,0*\ydispg + 1*\ydispl) {$\Read^C_1$};

\node[state, circle] (wC2) at (1*\xstep,0*\ydispg + 0*\ydispl) {$\Write^C_2$};
\node[state, circle] (rC2) at (1*\xstep,0*\ydispg + 1*\ydispl) {$\Read^C_2$};

\node[state, circle] (wC3) at (2*\xstep,0*\ydispg + 0*\ydispl) {$\Write^C_3$};
\node[state, circle] (rC3) at (2*\xstep,0*\ydispg + 1*\ydispl) {$\Read^C_3$};



\node[state, circle] (wD1) at (0*\xstep,1*\ydispg + 0*\ydispl) {$\Write^D_1$};
\node[state, circle] (rD1) at (0*\xstep,1*\ydispg + 1*\ydispl) {$\Read^D_1$};

\node[state, circle] (wD4) at (1*\xstep,1*\ydispg + 0*\ydispl) {$\Write^D_4$};
\node[state, circle] (rD4) at (1*\xstep,1*\ydispg + 1*\ydispl) {$\Read^D_4$};

\node[state, circle] (wD5) at (2*\xstep,1*\ydispg + 0*\ydispl) {$\Write^D_5$};
\node[state, circle] (rD5) at (2*\xstep,1*\ydispg + 1*\ydispl) {$\Read^D_5$};


\draw[thick] (wC1) to  (rC1);
\draw[thick] (wC2) to  (rC2);
\draw[thick] (wC3) to  (rC3);

\draw[thick] (wD1) to  (rD1);
\draw[thick] (wD4) to  (rD4);
\draw[thick] (wD5) to  (rD5);

\draw[thick, bend right=\bendone] (wC1) to  (rD1);
\draw[thick, bend right=0] (wD1) to  (rC1);


\node[state, circle] (w1) at (0.5*\xstep,0*\ydispg + 0.4*\ydispl) {$\Write'_1$};
\node[state, circle] (w2) at (1.5*\xstep,0*\ydispg + 0.4*\ydispl) {$\Write'_2$};
\node[state, circle] (w3) at (2.5*\xstep,0*\ydispg + 0.4*\ydispl) {$\Write'_3$};

\node[state, circle] (w4) at (1.5*\xstep,1*\ydispg + 0.4*\ydispl) {$\Write'_4$};
\node[state, circle] (w5) at (2.5*\xstep,1*\ydispg + 0.4*\ydispl) {$\Write'_5$};

\draw[thick, bend left=\bendtwo] (wC1) to  (w2);
\draw[thick, bend left=\bendtwo] (wC1) to  (w3);
\draw[thick, bend left=\bendtwo] (wC2) to  (w3);
\draw[thick, bend left=0] (wC2) to  (w1);
\draw[thick, bend left=0] (wC3) to  (w2);
\draw[thick, bend right=\bendtwo] (wC3) to  (w1);

\draw[thick, bend left=\bendtwo] (wD1) to  (w4);
\draw[thick, bend left=\bendtwo] (wD1) to  (w5);
\draw[thick, bend left=\bendtwo] (wD4) to  (w5);
\draw[thick, bend left=0] (wD4) to  (w1);
\draw[thick, bend left=0] (wD5) to  (w4);
\draw[thick, bend left=\bendone] (wD5) to  (w1);

\draw[thick, bend left=0] (w1) to  (rC2);
\draw[thick, bend left=0] (w1) to  (rD4);
\draw[thick, bend left=0] (w2) to  (rC3);
\draw[thick, bend left=0] (w4) to  (rD5);

\draw[thick, rounded corners] (w3) to (2.5*\xstep,0*\ydispg + -0.3*\ydispl) to [bend right=20] (0*\xstep,0*\ydispg + -0.3*\ydispl) to [bend right=40] (rC1);


\draw[thick, rounded corners] (w5) to (2.5*\xstep,1*\ydispg + 1*\ydispl)  to [bend left=15] (rD1);


\draw[thick, dashed, color=black] (w1) to  (wC1);
\draw[thick, dashed, color=black]  (rC1) to (w1);
\draw[thick, dashed, color=black] (w2) to  (wC2);
\draw[thick, dashed, color=black]  (rC2) to (w2);
\draw[thick, dashed, color=black] (w3) to  (wC3);
\draw[thick, dashed, color=black]  (rC3) to (w3);

\draw[thick, dashed, color=black] (w1) to  (wD1);
\draw[thick, dashed, color=black]  (rD1) to (w1);
\draw[thick, dashed, color=black] (w4) to  (wD4);
\draw[thick, dashed, color=black]  (rD4) to (w4);
\draw[thick, dashed, color=black] (w5) to  (wD5);
\draw[thick, dashed, color=black]  (rD5) to (w5);

\node[] at (3.5, 1.6)	{$\phi=\underbrace{(x_1\lor x_2 \lor x_3)}_{C} \land \underbrace{(x_1\lor x_4 \lor x_5)}_{D}$};

\end{tikzpicture}
\caption{The reduction of 3SAT over $\phi$ to \AEA~over $(G,H)$. The nodes and solid edges represent the graph $G$. The dashed edges represent the triplets in $H$.}
\label{fig:reduction}
\end{figure}



